Weak imposition of Signorini boundary conditions on the boundary element method

We derive and analyse a boundary element formulation for boundary conditions involving inequalities. In particular, we focus on Signorini contact conditions. The Calder\'on projector is used for the system matrix and boundary conditions are weakly imposed using a particular variational boundary operator designed using techniques from augmented Lagrangian methods. We present a complete numerical a priori error analysis and present some numerical examples to illustrate the theory.

==> img/grid1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=angle 60,x=1.5cm,y=1.5cm]
\clip (3,0.6) rectangle (5.8,2.7);
\def\Gxtox{1}
\def\Gxtoy{0}
\def\Gytox{0.72}
\def\Gytoy{0.6}
\def\trihei{0.866}

\newcommand{\Gmake}[2]{{(#1)*\Gxtox+(#2)*\Gytox},{(#1)*\Gxtoy+(#2)*\Gytoy}}
\newcommand{\Gmakeup}[2]{{(#1)*\Gxtox+(#2)*\Gytox},{0.5+(#1)*\Gxtoy+(#2)*\Gytoy}}

\fill[DCcolor,opacity=0.1] (2,0) rectangle (6,4);
\fill[DCcolor,opacity=0.5] (2,0) rectangle (6,4);

\foreach \i in {0,...,6}
    \draw[line width=.4pt,white] (\Gmake{-3}{\i*\trihei}) -- (\Gmake{10}{\i*\trihei});
\foreach \i in {-2,...,4}
    \draw[line width=.4pt,white] (\Gmake{\i}{0}) -- (\Gmake{\i+4}{8*\trihei});
\foreach \i in {3,...,11}
    \draw[line width=.4pt,white] (\Gmake{\i}{0}) -- (\Gmake{\i-4}{8*\trihei});

\end{tikzpicture}


==> img/grid2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=angle 60,x=1.5cm,y=1.5cm]
\clip (3,0.6) rectangle (5.8,2.7);
\def\Gxtox{1}
\def\Gxtoy{0}
\def\Gytox{0.72}
\def\Gytoy{0.6}
\def\trihei{0.866}

\newcommand{\Gmake}[2]{{(#1)*\Gxtox+(#2)*\Gytox},{(#1)*\Gxtoy+(#2)*\Gytoy}}
\newcommand{\Gmakeup}[2]{{(#1)*\Gxtox+(#2)*\Gytox},{0.5+(#1)*\Gxtoy+(#2)*\Gytoy}}

\fill[DCcolor,opacity=0.1] (2,0) rectangle (6,4);
\fill[DCcolor,opacity=0.5] (2,0) rectangle (6,4);

\foreach \i in {0,...,6}
    \draw[line width=.4pt,white] (\Gmake{-3}{\i*\trihei}) -- (\Gmake{10}{\i*\trihei});
\foreach \i in {-2,...,4}
    \draw[line width=.4pt,white] (\Gmake{\i}{0}) -- (\Gmake{\i+4}{8*\trihei});
\foreach \i in {3,...,11}
    \draw[line width=.4pt,white] (\Gmake{\i}{0}) -- (\Gmake{\i-4}{8*\trihei});

\foreach \i in {0,...,9}
    \draw[line width=.4pt,white,dashed] (\Gmake{\i/2}{0*\trihei}) -- (\Gmake{\i/2}{6*\trihei});

\foreach \i in {-2,...,9}
    \draw[line width=.4pt,white,dashed] (\Gmake{6+\i/4}{(\i/2)*\trihei}) -- (\Gmake{\i/4-1.5}{(5+\i/2)*\trihei});

\foreach \i in {-3,...,9}
    \draw[line width=.4pt,white,dashed] (\Gmake{0.5-\i/4}{(1+\i/2)*\trihei}) -- (\Gmake{5-\i/4}{(4+\i/2)*\trihei});
    




\end{tikzpicture}


==> img/grid3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=angle 60,x=1.5cm,y=1.5cm]
\clip (3,0.6) rectangle (5.8,2.7);
\def\Gxtox{1}
\def\Gxtoy{0}
\def\Gytox{0.72}
\def\Gytoy{0.6}
\def\trihei{0.866}

\newcommand{\Gmake}[2]{{(#1)*\Gxtox+(#2)*\Gytox},{(#1)*\Gxtoy+(#2)*\Gytoy}}
\newcommand{\Gmakeup}[2]{{(#1)*\Gxtox+(#2)*\Gytox},{0.5+(#1)*\Gxtoy+(#2)*\Gytoy}}

\fill[DCcolor,opacity=0.1] (2,0) rectangle (6,4);
\fill[DCcolor,opacity=0.5] (2,0) rectangle (6,4);


\foreach \i in {-3,...,3}
    \foreach \j in {-3,...,3}
        \draw[line width=.4pt,white] (\Gmake{3+\i-\j/2}{(2.666666+\j)*\trihei}) -- (\Gmake{3+\i-\j/2}{(3.333333+\j)*\trihei})
                                  -- (\Gmake{2.5+\i-\j/2}{(3.666666+\j)*\trihei}) -- (\Gmake{2+\i-\j/2}{(3.333333+\j)*\trihei});

\end{tikzpicture}

